Gradient Approximation and Multi-Variable Derivative-Free Optimization based on Non-Commutative Maps

In this work, multi-variable derivative-free optimization algorithms for unconstrained optimization problems are developed. A novel procedure for approximating the gradient of multi-variable objective functions based on non-commutative maps is introduced. The procedure is based on the construction of an exploration sequence to specify where the objective function is evaluated and the definition of so-called gradient generating functions which are composed with the objective function such that the procedure mimics a gradient descent algorithm. Various theoretical properties of the proposed class of algorithms are investigated and numerical examples are presented.

==> Fig/2D_Lie_0-2_0-2.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	%
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_0-2_0-2_contour.csv}\dataContour
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_0-2_0-2.csv}\dataX
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_0-2_0-2_first.csv}\dataXf
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_0-2_0-2_last.csv}\dataXe
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_0-2_0-2_points.csv}\dataPoints
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_0-2_0-2_exact.csv}\dataXexact
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_0-2_0-2_minmax.csv}\dataMinMax
	\GetElement{\dataMinMax}{0}{[index]0}{\xmin}
	\GetElement{\dataMinMax}{0}{[index]1}{\xmax}
	\GetElement{\dataMinMax}{1}{[index]0}{\ymin}
	\GetElement{\dataMinMax}{1}{[index]1}{\ymax}
	%
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xmin,
	xmax=\xmax,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$x^{[1]}$},
	ymin=\ymin,
	ymax= \ymax,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$x^{[2]}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title = (e)
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=white!80!black] table[x index = {0}, y index = {1}]{\dataContour};
	%
	\addplot [color=mycolor1, forget plot]
		table[x index = {0}, y index = {1}]{\dataX};
	%
	\addplot [color=blue, line width=0.7pt, dashed, forget plot]
		table[x index = {0}, y index = {1}]{\dataXexact};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXf};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXe};
	%
	\addplot [color=green60, draw=none, mark=diamond*, mark options={solid, fill=green60, green60}, forget plot, select coords between index={1}{1}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%  
	\addplot [color=green60, draw=none, mark=*, mark options={solid, fill=green60, green60}, forget plot, select coords between index={0}{0}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%
	\end{axis}
	\end{tikzpicture}
}
%
\hspace*{1.1em}
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_0-2_0-2_W.csv}\dataW
	\GetElement{\dataW}{0}{[index]0}{\xminW}
	\GetElement{\dataW}{0}{[index]1}{\xmaxW}
	\GetElement{\dataW}{0}{[index]2}{\yminW}
	\GetElement{\dataW}{0}{[index]3}{\ymaxW}
	\GetElement{\dataW}{0}{[index]4}{\maxidx}
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminW,
	xmax=\xmaxW,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$k$},
	ymin=\yminW,
	ymax=\ymaxW,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$u$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	title = (f)
	]
	\addplot[ycomb, color=green60, line width=0.7pt, mark=*, mark options={solid, fill=green60, green60, mark size=1.5}, forget plot , select coords between index={1}{\maxidx+1}]
	table[x index = {0}, y index = {1}]{\dataW};
	%
	\addplot[ycomb, color=mycolor1, line width=0.7pt, mark=x, mark options={solid, fill=mycolor1, mycolor1, mark size = 2}, forget plot, select coords between index={1}{\maxidx+1}]
	table[x index = {0}, y index = {2}]{\dataW};
	\end{axis}
	\end{tikzpicture}%
}
%
% ES u
%
\hspace*{1.5em}
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_0-2_0-2_W.csv}\dataW
	\GetElement{\dataW}{0}{[index]0}{\xminW}
	\GetElement{\dataW}{0}{[index]1}{\xmaxW}
	\GetElement{\dataW}{0}{[index]2}{\yminW}
	\GetElement{\dataW}{0}{[index]3}{\ymaxW}
	\GetElement{\dataW}{0}{[index]4}{\maxidx}
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminW,
	xmax=\xmaxW,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$k$},
	ymin=\yminW,
	ymax=\ymaxW,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$v$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	title = (g)
	]
	\addplot[ycomb, color=green60, line width=0.7pt, mark=*, mark options={solid, fill=green60, green60, mark size = 1.5}, forget plot, select coords between index={1}{\maxidx}]
		table[x index = {0}, y index = {3}]{\dataW};
	%
	\addplot[ycomb, color=mycolor1, line width=0.7pt, mark=x, mark options={solid, fill=mycolor1, mycolor1, mark size = 2}, forget plot, select coords between index={1}{\maxidx}]
		table[x index = {0}, y index = {4}]{\dataW};
	%
	\end{axis}
	\end{tikzpicture}%
}
%
\hspace*{1.6em}
%
% AREA
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_0-2_0-2_Area.csv}\dataArea
	\GetElement{\dataArea}{0}{[index]0}{\xminA}
	\GetElement{\dataArea}{0}{[index]1}{\xmaxA}
	\GetElement{\dataArea}{0}{[index]2}{\yminA}
	\GetElement{\dataArea}{0}{[index]3}{\ymaxA}
	\GetElement{\dataArea}{0}{[index]4}{\maxidx}
	\GetElement{\dataArea}{1}{[index]0}{\colr}
	\GetElement{\dataArea}{1}{[index]1}{\colg}
	\GetElement{\dataArea}{2}{[index]0}{\colb}
	\GetElement{\dataArea}{2}{[index]1}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	%
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
		table[x index = {0}, y index = {1}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]2}{\colr}
	\GetElement{\dataArea}{1}{[index]3}{\colg}
	\GetElement{\dataArea}{2}{[index]2}{\colb}
	\GetElement{\dataArea}{2}{[index]3}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white},
	title = \qquad\ (h)
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, select coords between index={3}{\maxidx+2}]
		table[x index = {2}, y index = {3}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]4}{\colr}
	\GetElement{\dataArea}{1}{[index]5}{\colg}
	\GetElement{\dataArea}{2}{[index]4}{\colb}
	\GetElement{\dataArea}{2}{[index]5}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {4}, y index = {5}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]6}{\colr}
	\GetElement{\dataArea}{1}{[index]7}{\colg}
	\GetElement{\dataArea}{2}{[index]6}{\colb}
	\GetElement{\dataArea}{2}{[index]7}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {6}, y index = {7}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]8}{\colr}
	\GetElement{\dataArea}{1}{[index]9}{\colg}
	\GetElement{\dataArea}{2}{[index]8}{\colb}
	\GetElement{\dataArea}{2}{[index]9}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {8}, y index = {9}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]10}{\colr}
	\GetElement{\dataArea}{1}{[index]11}{\colg}
	\GetElement{\dataArea}{2}{[index]10}{\colb}
	\GetElement{\dataArea}{2}{[index]11}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {10}, y index = {11}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]12}{\colr}
	\GetElement{\dataArea}{1}{[index]13}{\colg}
	\GetElement{\dataArea}{2}{[index]12}{\colb}
	\GetElement{\dataArea}{2}{[index]13}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {12}, y index = {13}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]14}{\colr}
	\GetElement{\dataArea}{1}{[index]15}{\colg}
	\GetElement{\dataArea}{2}{[index]14}{\colb}
	\GetElement{\dataArea}{2}{[index]15}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {14}, y index = {15}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]16}{\colr}
	\GetElement{\dataArea}{1}{[index]17}{\colg}
	\GetElement{\dataArea}{2}{[index]16}{\colb}
	\GetElement{\dataArea}{2}{[index]17}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {16}, y index = {17}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]18}{\colr}
	\GetElement{\dataArea}{1}{[index]19}{\colg}
	\GetElement{\dataArea}{2}{[index]18}{\colb}
	\GetElement{\dataArea}{2}{[index]19}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {18}, y index = {19}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]20}{\colr}
	\GetElement{\dataArea}{1}{[index]21}{\colg}
	\GetElement{\dataArea}{2}{[index]20}{\colb}
	\GetElement{\dataArea}{2}{[index]21}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {20}, y index = {21}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]22}{\colr}
	\GetElement{\dataArea}{1}{[index]23}{\colg}
	\GetElement{\dataArea}{2}{[index]22}{\colb}
	\GetElement{\dataArea}{2}{[index]23}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {22}, y index = {23}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]24}{\colr}
	\GetElement{\dataArea}{1}{[index]25}{\colg}
	\GetElement{\dataArea}{2}{[index]24}{\colb}
	\GetElement{\dataArea}{2}{[index]25}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {24}, y index = {25}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]26}{\colr}
	\GetElement{\dataArea}{1}{[index]27}{\colg}
	\GetElement{\dataArea}{2}{[index]26}{\colb}
	\GetElement{\dataArea}{2}{[index]27}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {26}, y index = {27}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]28}{\colr}
	\GetElement{\dataArea}{1}{[index]29}{\colg}
	\GetElement{\dataArea}{2}{[index]28}{\colb}
	\GetElement{\dataArea}{2}{[index]29}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {28}, y index = {29}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]30}{\colr}
	\GetElement{\dataArea}{1}{[index]31}{\colg}
	\GetElement{\dataArea}{2}{[index]30}{\colb}
	\GetElement{\dataArea}{2}{[index]31}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {30}, y index = {31}]{\dataArea}--cycle;
	\end{axis}
	\end{tikzpicture}%
}

==> Fig/2D_Lie_1-1_1-1_1_1.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{
	\begin{tikzpicture}[baseline]
	%
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1_1_0-9999_0-9999_contour.csv}\dataContour
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1_1_0-9999_0-9999.csv}\dataX
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1_1_0-9999_0-9999_first.csv}\dataXf
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1_1_0-9999_0-9999_last.csv}\dataXe
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1_1_0-9999_0-9999_points.csv}\dataPoints
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1_1_0-9999_0-9999_exact.csv}\dataXexact
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1_1_0-9999_0-9999_minmax.csv}\dataMinMax
	\GetElement{\dataMinMax}{0}{[index]0}{\xmin}
	\GetElement{\dataMinMax}{0}{[index]1}{\xmax}
	\GetElement{\dataMinMax}{1}{[index]0}{\ymin}
	\GetElement{\dataMinMax}{1}{[index]1}{\ymax}
	%
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xmin,
	xmax=\xmax,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$x^{[1]}$},
	ymin=\ymin,
	ymax= \ymax,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$x^{[2]}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title = (a)
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=white!80!black] table[x index = {0}, y index = {1}]{\dataContour};
	%
	\addplot [color=mycolor1, forget plot]
		table[x index = {0}, y index = {1}]{\dataX};
	%
	\addplot [color=blue, line width=0.7pt, dashed, forget plot]
		table[x index = {0}, y index = {1}]{\dataXexact};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXf};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXe};
	%
	\addplot [color=green60, draw=none, mark=diamond*, mark options={solid, fill=green60, green60}, forget plot, select coords between index={1}{1}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%  
	\addplot [color=green60, draw=none, mark=*, mark options={solid, fill=green60, green60}, forget plot, select coords between index={0}{0}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%
	\end{axis}
	\end{tikzpicture}
}
%
\hspace*{1.5em}
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1_1_0-9999_0-9999_W.csv}\dataW
	\GetElement{\dataW}{0}{[index]0}{\xminW}
	\GetElement{\dataW}{0}{[index]1}{\xmaxW}
	\GetElement{\dataW}{0}{[index]2}{\yminW}
	\GetElement{\dataW}{0}{[index]3}{\ymaxW}
	\GetElement{\dataW}{0}{[index]4}{\maxidx}
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminW,
	xmax=\xmaxW,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$k$},
	ymin=\yminW,
	ymax=\ymaxW,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$u$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	title = (b)
	]
	\addplot[ycomb, color=green60, line width=0.7pt, mark=*, mark options={solid, fill=green60, green60, mark size=1.5}, forget plot , select coords between index={1}{\maxidx+1}]
	table[x index = {0}, y index = {1}]{\dataW};
	%
	\addplot[ycomb, color=mycolor1, line width=0.7pt, mark=x, mark options={solid, fill=mycolor1, mycolor1, mark size = 2}, forget plot, select coords between index={1}{\maxidx+1}]
	table[x index = {0}, y index = {2}]{\dataW};
	\end{axis}
	\end{tikzpicture}%
}
%
% ES u
%
\hspace*{1.5em}
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1_1_0-9999_0-9999_W.csv}\dataW
	\GetElement{\dataW}{0}{[index]0}{\xminW}
	\GetElement{\dataW}{0}{[index]1}{\xmaxW}
	\GetElement{\dataW}{0}{[index]2}{\yminW}
	\GetElement{\dataW}{0}{[index]3}{\ymaxW}
	\GetElement{\dataW}{0}{[index]4}{\maxidx}
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminW,
	xmax=\xmaxW,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$k$},
	ymin=\yminW,
	ymax=\ymaxW,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$v$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	title = (c)
	]
	\addplot[ycomb, color=green60, line width=0.7pt, mark=*, mark options={solid, fill=green60, green60, mark size = 1.5}, forget plot, select coords between index={1}{\maxidx}]
		table[x index = {0}, y index = {3}]{\dataW};
	%
	\addplot[ycomb, color=mycolor1, line width=0.7pt, mark=x, mark options={solid, fill=mycolor1, mycolor1, mark size = 2}, forget plot, select coords between index={1}{\maxidx}]
		table[x index = {0}, y index = {4}]{\dataW};
	%
	\end{axis}
	\end{tikzpicture}%
}
%
\hspace*{2em}
%
% AREA
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1_1_0-9999_0-9999_Area.csv}\dataArea
	\GetElement{\dataArea}{0}{[index]0}{\xminA}
	\GetElement{\dataArea}{0}{[index]1}{\xmaxA}
	\GetElement{\dataArea}{0}{[index]2}{\yminA}
	\GetElement{\dataArea}{0}{[index]3}{\ymaxA}
	\GetElement{\dataArea}{0}{[index]4}{\maxidx}
	\GetElement{\dataArea}{1}{[index]0}{\colr}
	\GetElement{\dataArea}{1}{[index]1}{\colg}
	\GetElement{\dataArea}{2}{[index]0}{\colb}
	\GetElement{\dataArea}{2}{[index]1}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white},
	]
	%
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
		table[x index = {0}, y index = {1}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]2}{\colr}
	\GetElement{\dataArea}{1}{[index]3}{\colg}
	\GetElement{\dataArea}{2}{[index]2}{\colb}
	\GetElement{\dataArea}{2}{[index]3}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white},
 	title = \qquad\ (d)
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, select coords between index={3}{\maxidx+2}]
		table[x index = {2}, y index = {3}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]4}{\colr}
	\GetElement{\dataArea}{1}{[index]5}{\colg}
	\GetElement{\dataArea}{2}{[index]4}{\colb}
	\GetElement{\dataArea}{2}{[index]5}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {4}, y index = {5}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]6}{\colr}
	\GetElement{\dataArea}{1}{[index]7}{\colg}
	\GetElement{\dataArea}{2}{[index]6}{\colb}
	\GetElement{\dataArea}{2}{[index]7}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {6}, y index = {7}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]8}{\colr}
	\GetElement{\dataArea}{1}{[index]9}{\colg}
	\GetElement{\dataArea}{2}{[index]8}{\colb}
	\GetElement{\dataArea}{2}{[index]9}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {8}, y index = {9}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]10}{\colr}
	\GetElement{\dataArea}{1}{[index]11}{\colg}
	\GetElement{\dataArea}{2}{[index]10}{\colb}
	\GetElement{\dataArea}{2}{[index]11}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {10}, y index = {11}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]12}{\colr}
	\GetElement{\dataArea}{1}{[index]13}{\colg}
	\GetElement{\dataArea}{2}{[index]12}{\colb}
	\GetElement{\dataArea}{2}{[index]13}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {12}, y index = {13}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]14}{\colr}
	\GetElement{\dataArea}{1}{[index]15}{\colg}
	\GetElement{\dataArea}{2}{[index]14}{\colb}
	\GetElement{\dataArea}{2}{[index]15}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {14}, y index = {15}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]16}{\colr}
	\GetElement{\dataArea}{1}{[index]17}{\colg}
	\GetElement{\dataArea}{2}{[index]16}{\colb}
	\GetElement{\dataArea}{2}{[index]17}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {16}, y index = {17}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]18}{\colr}
	\GetElement{\dataArea}{1}{[index]19}{\colg}
	\GetElement{\dataArea}{2}{[index]18}{\colb}
	\GetElement{\dataArea}{2}{[index]19}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {18}, y index = {19}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]20}{\colr}
	\GetElement{\dataArea}{1}{[index]21}{\colg}
	\GetElement{\dataArea}{2}{[index]20}{\colb}
	\GetElement{\dataArea}{2}{[index]21}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {20}, y index = {21}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]22}{\colr}
	\GetElement{\dataArea}{1}{[index]23}{\colg}
	\GetElement{\dataArea}{2}{[index]22}{\colb}
	\GetElement{\dataArea}{2}{[index]23}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {22}, y index = {23}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]24}{\colr}
	\GetElement{\dataArea}{1}{[index]25}{\colg}
	\GetElement{\dataArea}{2}{[index]24}{\colb}
	\GetElement{\dataArea}{2}{[index]25}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {24}, y index = {25}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]26}{\colr}
	\GetElement{\dataArea}{1}{[index]27}{\colg}
	\GetElement{\dataArea}{2}{[index]26}{\colb}
	\GetElement{\dataArea}{2}{[index]27}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {26}, y index = {27}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]28}{\colr}
	\GetElement{\dataArea}{1}{[index]29}{\colg}
	\GetElement{\dataArea}{2}{[index]28}{\colb}
	\GetElement{\dataArea}{2}{[index]29}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {28}, y index = {29}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]30}{\colr}
	\GetElement{\dataArea}{1}{[index]31}{\colg}
	\GetElement{\dataArea}{2}{[index]30}{\colb}
	\GetElement{\dataArea}{2}{[index]31}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {30}, y index = {31}]{\dataArea}--cycle;
	\end{axis}
	\end{tikzpicture}%
}

==> Fig/2D_Lie_1-5_0-2_1-5_0-2.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	%
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_1-5_0-21_1-5_0-2_contour.csv}\dataContour
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_1-5_0-21_1-5_0-2.csv}\dataX
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_1-5_0-21_1-5_0-2_first.csv}\dataXf
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_1-5_0-21_1-5_0-2_last.csv}\dataXe
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_1-5_0-21_1-5_0-2_points.csv}\dataPoints
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_1-5_0-21_1-5_0-2_exact.csv}\dataXexact
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_1-5_0-21_1-5_0-2_minmax.csv}\dataMinMax
	\GetElement{\dataMinMax}{0}{[index]0}{\xmin}
	\GetElement{\dataMinMax}{0}{[index]1}{\xmax}
	\GetElement{\dataMinMax}{1}{[index]0}{\ymin}
	\GetElement{\dataMinMax}{1}{[index]1}{\ymax}
	%
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xmin,
	xmax=\xmax,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$x^{[1]}$},
	ymin=\ymin,
	ymax= \ymax,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$x^{[2]}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title = (e)
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=white!80!black] table[x index = {0}, y index = {1}]{\dataContour};
	%
	\addplot [color=mycolor1, forget plot]
		table[x index = {0}, y index = {1}]{\dataX};
	%
	\addplot [color=blue, line width=0.7pt, dashed, forget plot]
		table[x index = {0}, y index = {1}]{\dataXexact};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXf};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXe};
	%
	\addplot [color=green60, draw=none, mark=diamond*, mark options={solid, fill=green60, green60}, forget plot, select coords between index={1}{1}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%  
	\addplot [color=green60, draw=none, mark=*, mark options={solid, fill=green60, green60}, forget plot, select coords between index={0}{0}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%
	\end{axis}
	\end{tikzpicture}
}
%
\hspace*{1.5em}
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_1-5_0-21_1-5_0-2_W.csv}\dataW
	\GetElement{\dataW}{0}{[index]0}{\xminW}
	\GetElement{\dataW}{0}{[index]1}{\xmaxW}
	\GetElement{\dataW}{0}{[index]2}{\yminW}
	\GetElement{\dataW}{0}{[index]3}{\ymaxW}
	\GetElement{\dataW}{0}{[index]4}{\maxidx}
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminW,
	xmax=\xmaxW,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$k$},
	ymin=\yminW,
	ymax=\ymaxW,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$u$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	title = (f)
	]
	\addplot[ycomb, color=green60, line width=0.7pt, mark=*, mark options={solid, fill=green60, green60, mark size=1.5}, forget plot , select coords between index={1}{\maxidx+1}]
	table[x index = {0}, y index = {1}]{\dataW};
	%
	\addplot[ycomb, color=mycolor1, line width=0.7pt, mark=x, mark options={solid, fill=mycolor1, mycolor1, mark size = 2}, forget plot, select coords between index={1}{\maxidx+1}]
	table[x index = {0}, y index = {2}]{\dataW};
	\end{axis}
	\end{tikzpicture}%
}
%
% ES u
%
\hspace*{1.5em}
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_1-5_0-21_1-5_0-2_W.csv}\dataW
	\GetElement{\dataW}{0}{[index]0}{\xminW}
	\GetElement{\dataW}{0}{[index]1}{\xmaxW}
	\GetElement{\dataW}{0}{[index]2}{\yminW}
	\GetElement{\dataW}{0}{[index]3}{\ymaxW}
	\GetElement{\dataW}{0}{[index]4}{\maxidx}
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminW,
	xmax=\xmaxW,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$k$},
	ymin=\yminW,
	ymax=\ymaxW,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$v$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	title = (g)
	]
	\addplot[ycomb, color=green60, line width=0.7pt, mark=*, mark options={solid, fill=green60, green60, mark size = 1.5}, forget plot, select coords between index={1}{\maxidx}]
		table[x index = {0}, y index = {3}]{\dataW};
	%
	\addplot[ycomb, color=mycolor1, line width=0.7pt, mark=x, mark options={solid, fill=mycolor1, mycolor1, mark size = 2}, forget plot, select coords between index={1}{\maxidx}]
		table[x index = {0}, y index = {4}]{\dataW};
	%
	\end{axis}
	\end{tikzpicture}%
}
%
\hspace*{2em}
%
% AREA
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_1-5_0-21_1-5_0-2_Area.csv}\dataArea
	\GetElement{\dataArea}{0}{[index]0}{\xminA}
	\GetElement{\dataArea}{0}{[index]1}{\xmaxA}
	\GetElement{\dataArea}{0}{[index]2}{\yminA}
	\GetElement{\dataArea}{0}{[index]3}{\ymaxA}
	\GetElement{\dataArea}{0}{[index]4}{\maxidx}
	\GetElement{\dataArea}{1}{[index]0}{\colr}
	\GetElement{\dataArea}{1}{[index]1}{\colg}
	\GetElement{\dataArea}{2}{[index]0}{\colb}
	\GetElement{\dataArea}{2}{[index]1}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	%
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
		table[x index = {0}, y index = {1}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]2}{\colr}
	\GetElement{\dataArea}{1}{[index]3}{\colg}
	\GetElement{\dataArea}{2}{[index]2}{\colb}
	\GetElement{\dataArea}{2}{[index]3}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white},
	title = \qquad\ (h)
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, select coords between index={3}{\maxidx+2}]
		table[x index = {2}, y index = {3}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]4}{\colr}
	\GetElement{\dataArea}{1}{[index]5}{\colg}
	\GetElement{\dataArea}{2}{[index]4}{\colb}
	\GetElement{\dataArea}{2}{[index]5}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {4}, y index = {5}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]6}{\colr}
	\GetElement{\dataArea}{1}{[index]7}{\colg}
	\GetElement{\dataArea}{2}{[index]6}{\colb}
	\GetElement{\dataArea}{2}{[index]7}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {6}, y index = {7}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]8}{\colr}
	\GetElement{\dataArea}{1}{[index]9}{\colg}
	\GetElement{\dataArea}{2}{[index]8}{\colb}
	\GetElement{\dataArea}{2}{[index]9}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {8}, y index = {9}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]10}{\colr}
	\GetElement{\dataArea}{1}{[index]11}{\colg}
	\GetElement{\dataArea}{2}{[index]10}{\colb}
	\GetElement{\dataArea}{2}{[index]11}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {10}, y index = {11}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]12}{\colr}
	\GetElement{\dataArea}{1}{[index]13}{\colg}
	\GetElement{\dataArea}{2}{[index]12}{\colb}
	\GetElement{\dataArea}{2}{[index]13}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {12}, y index = {13}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]14}{\colr}
	\GetElement{\dataArea}{1}{[index]15}{\colg}
	\GetElement{\dataArea}{2}{[index]14}{\colb}
	\GetElement{\dataArea}{2}{[index]15}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {14}, y index = {15}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]16}{\colr}
	\GetElement{\dataArea}{1}{[index]17}{\colg}
	\GetElement{\dataArea}{2}{[index]16}{\colb}
	\GetElement{\dataArea}{2}{[index]17}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {16}, y index = {17}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]18}{\colr}
	\GetElement{\dataArea}{1}{[index]19}{\colg}
	\GetElement{\dataArea}{2}{[index]18}{\colb}
	\GetElement{\dataArea}{2}{[index]19}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {18}, y index = {19}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]20}{\colr}
	\GetElement{\dataArea}{1}{[index]21}{\colg}
	\GetElement{\dataArea}{2}{[index]20}{\colb}
	\GetElement{\dataArea}{2}{[index]21}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {20}, y index = {21}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]22}{\colr}
	\GetElement{\dataArea}{1}{[index]23}{\colg}
	\GetElement{\dataArea}{2}{[index]22}{\colb}
	\GetElement{\dataArea}{2}{[index]23}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {22}, y index = {23}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]24}{\colr}
	\GetElement{\dataArea}{1}{[index]25}{\colg}
	\GetElement{\dataArea}{2}{[index]24}{\colb}
	\GetElement{\dataArea}{2}{[index]25}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {24}, y index = {25}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]26}{\colr}
	\GetElement{\dataArea}{1}{[index]27}{\colg}
	\GetElement{\dataArea}{2}{[index]26}{\colb}
	\GetElement{\dataArea}{2}{[index]27}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {26}, y index = {27}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]28}{\colr}
	\GetElement{\dataArea}{1}{[index]29}{\colg}
	\GetElement{\dataArea}{2}{[index]28}{\colb}
	\GetElement{\dataArea}{2}{[index]29}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {28}, y index = {29}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]30}{\colr}
	\GetElement{\dataArea}{1}{[index]31}{\colg}
	\GetElement{\dataArea}{2}{[index]30}{\colb}
	\GetElement{\dataArea}{2}{[index]31}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {30}, y index = {31}]{\dataArea}--cycle;
	\end{axis}
	\end{tikzpicture}%
}

==> Fig/2D_Lie_2_2.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	%
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_2_2_contour.csv}\dataContour
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_2_2.csv}\dataX
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_2_2_first.csv}\dataXf
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_2_2_last.csv}\dataXe
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_2_2_points.csv}\dataPoints
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_2_2_exact.csv}\dataXexact
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_2_2_minmax.csv}\dataMinMax
	\GetElement{\dataMinMax}{0}{[index]0}{\xmin}
	\GetElement{\dataMinMax}{0}{[index]1}{\xmax}
	\GetElement{\dataMinMax}{1}{[index]0}{\ymin}
	\GetElement{\dataMinMax}{1}{[index]1}{\ymax}
	%
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xmin,
	xmax=\xmax,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$x^{[1]}$},
	ymin=0.5,
	ymax= 2.5,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$x^{[2]}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title = (a)
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=white!80!black] table[x index = {0}, y index = {1}]{\dataContour};
	%
	\addplot [color=mycolor1, forget plot]
		table[x index = {0}, y index = {1}]{\dataX};
	%
	\addplot [color=blue, line width=0.7pt, dashed, forget plot]
		table[x index = {0}, y index = {1}]{\dataXexact};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXf};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXe};
	%
	\addplot [color=green60, draw=none, mark=diamond*, mark options={solid, fill=green60, green60}, forget plot, select coords between index={0}{0}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%  
	\addplot [color=green60, draw=none, mark=*, mark options={solid, fill=green60, green60}, forget plot, select coords between index={1}{1}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%
	\end{axis}
	\end{tikzpicture}
}
%
\hspace*{1.5em}
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_2_2_W.csv}\dataW
	\GetElement{\dataW}{0}{[index]0}{\xminW}
	\GetElement{\dataW}{0}{[index]1}{\xmaxW}
	\GetElement{\dataW}{0}{[index]2}{\yminW}
	\GetElement{\dataW}{0}{[index]3}{\ymaxW}
	\GetElement{\dataW}{0}{[index]4}{\maxidx}
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminW,
	xmax=\xmaxW,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$k$},
	ymin=\yminW,
	ymax=\ymaxW,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$u$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	title = (b)
	]
	\addplot[ycomb, color=green60, line width=0.7pt, mark=*, mark options={solid, fill=green60, green60, mark size=1.5}, forget plot , select coords between index={1}{\maxidx+1}]
	table[x index = {0}, y index = {1}]{\dataW};
	%
	\addplot[ycomb, color=mycolor1, line width=0.7pt, mark=x, mark options={solid, fill=mycolor1, mycolor1, mark size = 2}, forget plot, select coords between index={1}{\maxidx+1}]
	table[x index = {0}, y index = {2}]{\dataW};
	\end{axis}
	\end{tikzpicture}%
}
%
% ES u
%
\hspace*{1.5em}
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_2_2_W.csv}\dataW
	\GetElement{\dataW}{0}{[index]0}{\xminW}
	\GetElement{\dataW}{0}{[index]1}{\xmaxW}
	\GetElement{\dataW}{0}{[index]2}{\yminW}
	\GetElement{\dataW}{0}{[index]3}{\ymaxW}
	\GetElement{\dataW}{0}{[index]4}{\maxidx}
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminW,
	xmax=\xmaxW,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$k$},
	ymin=\yminW,
	ymax=\ymaxW,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$v$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	title = (c)
	]
	\addplot[ycomb, color=green60, line width=0.7pt, mark=*, mark options={solid, fill=green60, green60, mark size = 1.5}, forget plot, select coords between index={1}{\maxidx}]
		table[x index = {0}, y index = {3}]{\dataW};
	%
	\addplot[ycomb, color=mycolor1, line width=0.7pt, mark=x, mark options={solid, fill=mycolor1, mycolor1, mark size = 2}, forget plot, select coords between index={1}{\maxidx}]
		table[x index = {0}, y index = {4}]{\dataW};
	%
	\end{axis}
	\end{tikzpicture}%
}
%
\hspace*{2em}
%
% AREA
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_Lie_2_2_Area.csv}\dataArea
	\GetElement{\dataArea}{0}{[index]0}{\xminA}
	\GetElement{\dataArea}{0}{[index]1}{\xmaxA}
	\GetElement{\dataArea}{0}{[index]2}{\yminA}
	\GetElement{\dataArea}{0}{[index]3}{\ymaxA}
	\GetElement{\dataArea}{0}{[index]4}{\maxidx}
	\GetElement{\dataArea}{1}{[index]0}{\colr}
	\GetElement{\dataArea}{1}{[index]1}{\colg}
	\GetElement{\dataArea}{2}{[index]0}{\colb}
	\GetElement{\dataArea}{2}{[index]1}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	%
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
		table[x index = {0}, y index = {1}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]2}{\colr}
	\GetElement{\dataArea}{1}{[index]3}{\colg}
	\GetElement{\dataArea}{2}{[index]2}{\colb}
	\GetElement{\dataArea}{2}{[index]3}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white},
	title = \qquad\ (d)
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, select coords between index={3}{\maxidx+2}]
		table[x index = {2}, y index = {3}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]4}{\colr}
	\GetElement{\dataArea}{1}{[index]5}{\colg}
	\GetElement{\dataArea}{2}{[index]4}{\colb}
	\GetElement{\dataArea}{2}{[index]5}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {4}, y index = {5}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]6}{\colr}
	\GetElement{\dataArea}{1}{[index]7}{\colg}
	\GetElement{\dataArea}{2}{[index]6}{\colb}
	\GetElement{\dataArea}{2}{[index]7}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {6}, y index = {7}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]8}{\colr}
	\GetElement{\dataArea}{1}{[index]9}{\colg}
	\GetElement{\dataArea}{2}{[index]8}{\colb}
	\GetElement{\dataArea}{2}{[index]9}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {8}, y index = {9}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]10}{\colr}
	\GetElement{\dataArea}{1}{[index]11}{\colg}
	\GetElement{\dataArea}{2}{[index]10}{\colb}
	\GetElement{\dataArea}{2}{[index]11}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {10}, y index = {11}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]12}{\colr}
	\GetElement{\dataArea}{1}{[index]13}{\colg}
	\GetElement{\dataArea}{2}{[index]12}{\colb}
	\GetElement{\dataArea}{2}{[index]13}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {12}, y index = {13}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]14}{\colr}
	\GetElement{\dataArea}{1}{[index]15}{\colg}
	\GetElement{\dataArea}{2}{[index]14}{\colb}
	\GetElement{\dataArea}{2}{[index]15}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {14}, y index = {15}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]16}{\colr}
	\GetElement{\dataArea}{1}{[index]17}{\colg}
	\GetElement{\dataArea}{2}{[index]16}{\colb}
	\GetElement{\dataArea}{2}{[index]17}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {16}, y index = {17}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]18}{\colr}
	\GetElement{\dataArea}{1}{[index]19}{\colg}
	\GetElement{\dataArea}{2}{[index]18}{\colb}
	\GetElement{\dataArea}{2}{[index]19}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {18}, y index = {19}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]20}{\colr}
	\GetElement{\dataArea}{1}{[index]21}{\colg}
	\GetElement{\dataArea}{2}{[index]20}{\colb}
	\GetElement{\dataArea}{2}{[index]21}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {20}, y index = {21}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]22}{\colr}
	\GetElement{\dataArea}{1}{[index]23}{\colg}
	\GetElement{\dataArea}{2}{[index]22}{\colb}
	\GetElement{\dataArea}{2}{[index]23}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {22}, y index = {23}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]24}{\colr}
	\GetElement{\dataArea}{1}{[index]25}{\colg}
	\GetElement{\dataArea}{2}{[index]24}{\colb}
	\GetElement{\dataArea}{2}{[index]25}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {24}, y index = {25}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]26}{\colr}
	\GetElement{\dataArea}{1}{[index]27}{\colg}
	\GetElement{\dataArea}{2}{[index]26}{\colb}
	\GetElement{\dataArea}{2}{[index]27}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {26}, y index = {27}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]28}{\colr}
	\GetElement{\dataArea}{1}{[index]29}{\colg}
	\GetElement{\dataArea}{2}{[index]28}{\colb}
	\GetElement{\dataArea}{2}{[index]29}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {28}, y index = {29}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]30}{\colr}
	\GetElement{\dataArea}{1}{[index]31}{\colg}
	\GetElement{\dataArea}{2}{[index]30}{\colb}
	\GetElement{\dataArea}{2}{[index]31}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {30}, y index = {31}]{\dataArea}--cycle;
	\end{axis}
	\end{tikzpicture}%
}

==> Fig/2D_Lie_loc_min.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	%
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_0-6_0-6_contour.csv}\dataContour
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_0-6_0-6.csv}\dataX
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_0-6_0-6_first.csv}\dataXf
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_0-6_0-6_last.csv}\dataXe
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_0-6_0-6_points.csv}\dataPoints
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_0-6_0-6_exact.csv}\dataXexact
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_0-5_0-5_s_0-6_0-6_minmax.csv}\dataMinMax
	\GetElement{\dataMinMax}{0}{[index]0}{\xmin}
	\GetElement{\dataMinMax}{0}{[index]1}{\xmax}
	\GetElement{\dataMinMax}{1}{[index]0}{\ymin}
	\GetElement{\dataMinMax}{1}{[index]1}{\ymax}
	%
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xmin,
	xmax=\xmax,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$x^{[1]}$},
	ymin=\ymin,
	ymax= \ymax,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$x^{[2]}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title = (e)
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=white!80!black] table[x index = {0}, y index = {1}]{\dataContour};
	%
	\addplot [color=mycolor1, forget plot]
		table[x index = {0}, y index = {1}]{\dataX};
	%
	\addplot [color=blue, line width=0.7pt, dashed, forget plot]
		table[x index = {0}, y index = {1}]{\dataXexact};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXf};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXe};
	%
	\addplot [color=green60, draw=none, mark=diamond*, mark options={solid, fill=green60, green60}, forget plot, select coords between index={1}{1}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%  
	\addplot [color=green60, draw=none, mark=*, mark options={solid, fill=green60, green60}, forget plot, select coords between index={0}{0}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%
	\end{axis}
	\end{tikzpicture}
}


==> Fig/2D_normal_1_0-4.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	%
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-4_contour.csv}\dataContour
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-4.csv}\dataX
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-4_first.csv}\dataXf
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-4_last.csv}\dataXe
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-4_points.csv}\dataPoints
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-4_exact.csv}\dataXexact
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-4_minmax.csv}\dataMinMax
	\GetElement{\dataMinMax}{0}{[index]0}{\xmin}
	\GetElement{\dataMinMax}{0}{[index]1}{\xmax}
	\GetElement{\dataMinMax}{1}{[index]0}{\ymin}
	\GetElement{\dataMinMax}{1}{[index]1}{\ymax}
	%
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xmin,
	xmax=\xmax,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$x^{[1]}$},
	ymin=\ymin,
	ymax= \ymax,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$x^{[2]}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title = (d)
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=white!80!black] table[x index = {0}, y index = {1}]{\dataContour};
	%
	\addplot [color=mycolor1, forget plot]
		table[x index = {0}, y index = {1}]{\dataX};
	%
	\addplot [color=blue, line width=0.7pt, dashed, forget plot]
		table[x index = {0}, y index = {1}]{\dataXexact};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXf};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXe};
	%
	\addplot [color=green60, draw=none, mark=diamond*, mark options={solid, fill=green60, green60}, forget plot, select coords between index={1}{1}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%  
	\addplot [color=green60, draw=none, mark=*, mark options={solid, fill=green60, green60}, forget plot, select coords between index={0}{0}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%
	\end{axis}
	\end{tikzpicture}
}
%
\hspace*{1.5em}
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-4_W.csv}\dataW
	\GetElement{\dataW}{0}{[index]0}{\xminW}
	\GetElement{\dataW}{0}{[index]1}{\xmaxW}
	\GetElement{\dataW}{0}{[index]2}{\yminW}
	\GetElement{\dataW}{0}{[index]3}{\ymaxW}
	\GetElement{\dataW}{0}{[index]4}{\maxidx}
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminW,
	xmax=\xmaxW,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$k$},
	ymin=\yminW,
	ymax=\ymaxW,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$u$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	title = (e)
	]
	\addplot[ycomb, color=green60, line width=0.7pt, mark=*, mark options={solid, fill=green60, green60, mark size=1.5}, forget plot , select coords between index={1}{\maxidx+1}]
	table[x index = {0}, y index = {1}]{\dataW};
	%
	\addplot[ycomb, color=mycolor1, line width=0.7pt, mark=x, mark options={solid, fill=mycolor1, mycolor1, mark size = 2}, forget plot, select coords between index={1}{\maxidx+1}]
	table[x index = {0}, y index = {2}]{\dataW};
	\end{axis}
	\end{tikzpicture}%
}
%
% ES u
%
\hspace*{1.5em}
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-4_W.csv}\dataW
	\GetElement{\dataW}{0}{[index]0}{\xminW}
	\GetElement{\dataW}{0}{[index]1}{\xmaxW}
	\GetElement{\dataW}{0}{[index]2}{\yminW}
	\GetElement{\dataW}{0}{[index]3}{\ymaxW}
	\GetElement{\dataW}{0}{[index]4}{\maxidx}
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminW,
	xmax=\xmaxW,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$k$},
	ymin=\yminW,
	ymax=\ymaxW,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$v$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	title = (f)
	]
	\addplot[ycomb, color=green60, line width=0.7pt, mark=*, mark options={solid, fill=green60, green60, mark size = 1.5}, forget plot, select coords between index={1}{\maxidx}]
		table[x index = {0}, y index = {3}]{\dataW};
	%
	\addplot[ycomb, color=mycolor1, line width=0.7pt, mark=x, mark options={solid, fill=mycolor1, mycolor1, mark size = 2}, forget plot, select coords between index={1}{\maxidx}]
		table[x index = {0}, y index = {4}]{\dataW};
	%
	\end{axis}
	\end{tikzpicture}%
}

==> Fig/2D_normal_1_1.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	%
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-9999_contour.csv}\dataContour
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-9999.csv}\dataX
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-9999_first.csv}\dataXf
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-9999_last.csv}\dataXe
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-9999_points.csv}\dataPoints
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-9999_exact.csv}\dataXexact
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-9999_minmax.csv}\dataMinMax
	\GetElement{\dataMinMax}{0}{[index]0}{\xmin}
	\GetElement{\dataMinMax}{0}{[index]1}{\xmax}
	\GetElement{\dataMinMax}{1}{[index]0}{\ymin}
	\GetElement{\dataMinMax}{1}{[index]1}{\ymax}
	%
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xmin,
	xmax=\xmax,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$x^{[1]}$},
	ymin=\ymin,
	ymax= \ymax,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$x^{[2]}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title = (a)
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=white!80!black] table[x index = {0}, y index = {1}]{\dataContour};
	%
	\addplot [color=mycolor1, forget plot]
		table[x index = {0}, y index = {1}]{\dataX};
	%
	\addplot [color=blue, line width=0.7pt, dashed, forget plot]
		table[x index = {0}, y index = {1}]{\dataXexact};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXf};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXe};
	%
	\addplot [color=green60, draw=none, mark=diamond*, mark options={solid, fill=green60, green60}, forget plot, select coords between index={1}{1}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%  
	\addplot [color=green60, draw=none, mark=*, mark options={solid, fill=green60, green60}, forget plot, select coords between index={0}{0}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%
	\end{axis}
	\end{tikzpicture}
}
%
\hspace*{1.5em}
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-9999_W.csv}\dataW
	\GetElement{\dataW}{0}{[index]0}{\xminW}
	\GetElement{\dataW}{0}{[index]1}{\xmaxW}
	\GetElement{\dataW}{0}{[index]2}{\yminW}
	\GetElement{\dataW}{0}{[index]3}{\ymaxW}
	\GetElement{\dataW}{0}{[index]4}{\maxidx}
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminW,
	xmax=\xmaxW,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$k$},
	ymin=\yminW,
	ymax=\ymaxW,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$u$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	title = (b)
	]
	\addplot[ycomb, color=green60, line width=0.7pt, mark=*, mark options={solid, fill=green60, green60, mark size=1.5}, forget plot , select coords between index={1}{\maxidx+1}]
	table[x index = {0}, y index = {1}]{\dataW};
	%
	\addplot[ycomb, color=mycolor1, line width=0.7pt, mark=x, mark options={solid, fill=mycolor1, mycolor1, mark size = 2}, forget plot, select coords between index={1}{\maxidx+1}]
	table[x index = {0}, y index = {2}]{\dataW};
	\end{axis}
	\end{tikzpicture}%
}
%
% ES u
%
\hspace*{1.5em}
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/2D_a_1_0_s_1_0-9999_W.csv}\dataW
	\GetElement{\dataW}{0}{[index]0}{\xminW}
	\GetElement{\dataW}{0}{[index]1}{\xmaxW}
	\GetElement{\dataW}{0}{[index]2}{\yminW}
	\GetElement{\dataW}{0}{[index]3}{\ymaxW}
	\GetElement{\dataW}{0}{[index]4}{\maxidx}
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminW,
	xmax=\xmaxW,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$k$},
	ymin=\yminW,
	ymax=\ymaxW,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$v$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	title = (c)
	]
	\addplot[ycomb, color=green60, line width=0.7pt, mark=*, mark options={solid, fill=green60, green60, mark size = 1.5}, forget plot, select coords between index={1}{\maxidx}]
		table[x index = {0}, y index = {3}]{\dataW};
	%
	\addplot[ycomb, color=mycolor1, line width=0.7pt, mark=x, mark options={solid, fill=mycolor1, mycolor1, mark size = 2}, forget plot, select coords between index={1}{\maxidx}]
		table[x index = {0}, y index = {4}]{\dataW};
	%
	\end{axis}
	\end{tikzpicture}%
}

==> Fig/2D_normal_diff_a.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	%
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_0_s_1_0-9_contour.csv}\dataContour
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_0_s_1_0-9.csv}\dataX
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_0_s_1_0-9_first.csv}\dataXf
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_0_s_1_0-9_last.csv}\dataXe
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_0_s_1_0-9_points.csv}\dataPoints
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_0_s_1_0-9_exact.csv}\dataXexact
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_0_s_1_0-9_minmax.csv}\dataMinMax
	\GetElement{\dataMinMax}{0}{[index]0}{\xmin}
	\GetElement{\dataMinMax}{0}{[index]1}{\xmax}
	\GetElement{\dataMinMax}{1}{[index]0}{\ymin}
	\GetElement{\dataMinMax}{1}{[index]1}{\ymax}
	%
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xmin,
	xmax=\xmax,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$x^{[1]}$},
	ymin=\ymin,
	ymax= \ymax,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$x^{[2]}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title = (a)
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=white!80!black] table[x index = {0}, y index = {1}]{\dataContour};
	%
	\addplot [color=mycolor1, forget plot]
		table[x index = {0}, y index = {1}]{\dataX};
	%
	\addplot [color=blue, line width=0.7pt, dashed, forget plot]
		table[x index = {0}, y index = {1}]{\dataXexact};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXf};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXe};
	%
	\addplot [color=black!50!green, draw=none, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}, forget plot, select coords between index={1}{1}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%  
	\addplot [color=black!50!green, draw=none, mark=*, mark options={solid, fill=black!50!green, black!50!green}, forget plot, select coords between index={0}{0}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%
	\end{axis}
	\end{tikzpicture}
}
%
\hspace*{1.5em}
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	%
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_0-3_s_1_0-9_contour.csv}\dataContour
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_0-3_s_1_0-9.csv}\dataX
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_0-3_s_1_0-9_first.csv}\dataXf
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_0-3_s_1_0-9_last.csv}\dataXe
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_0-3_s_1_0-9_points.csv}\dataPoints
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_0-3_s_1_0-9_exact.csv}\dataXexact
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_0-3_s_1_0-9_minmax.csv}\dataMinMax
	\GetElement{\dataMinMax}{0}{[index]0}{\xmin}
	\GetElement{\dataMinMax}{0}{[index]1}{\xmax}
	\GetElement{\dataMinMax}{1}{[index]0}{\ymin}
	\GetElement{\dataMinMax}{1}{[index]1}{\ymax}
	%
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xmin,
	xmax=\xmax,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$x^{[1]}$},
	ymin=\ymin,
	ymax= \ymax,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$x^{[2]}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title = (b)
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=white!80!black] table[x index = {0}, y index = {1}]{\dataContour};
	%
	\addplot [color=mycolor1, forget plot]
	table[x index = {0}, y index = {1}]{\dataX};
	%
	\addplot [color=blue, line width=0.7pt, dashed, forget plot]
	table[x index = {0}, y index = {1}]{\dataXexact};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXf};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXe};
	%
	\addplot [color=black!50!green, draw=none, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}, forget plot, select coords between index={1}{1}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%  
	\addplot [color=black!50!green, draw=none, mark=*, mark options={solid, fill=black!50!green, black!50!green}, forget plot, select coords between index={0}{0}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%
	\end{axis}
	\end{tikzpicture}
}
%
\hspace*{1.5em}
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	%
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_-0-2_s_1_0-9_contour.csv}\dataContour
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_-0-2_s_1_0-9.csv}\dataX
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_-0-2_s_1_0-9_first.csv}\dataXf
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_-0-2_s_1_0-9_last.csv}\dataXe
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_-0-2_s_1_0-9_points.csv}\dataPoints
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_-0-2_s_1_0-9_exact.csv}\dataXexact
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_1_-0-2_s_1_0-9_minmax.csv}\dataMinMax
	\GetElement{\dataMinMax}{0}{[index]0}{\xmin}
	\GetElement{\dataMinMax}{0}{[index]1}{\xmax}
	\GetElement{\dataMinMax}{1}{[index]0}{\ymin}
	\GetElement{\dataMinMax}{1}{[index]1}{\ymax}
	%
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xmin,
	xmax=\xmax,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$x^{[1]}$},
	ymin=\ymin,
	ymax= \ymax,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$x^{[2]}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title = (c)
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=white!80!black] table[x index = {0}, y index = {1}]{\dataContour};
	%
	\addplot [color=mycolor1, forget plot]
	table[x index = {0}, y index = {1}]{\dataX};
	%
	\addplot [color=blue, line width=0.7pt, dashed, forget plot]
	table[x index = {0}, y index = {1}]{\dataXexact};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXf};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXe};
	%
	\addplot [color=black!50!green, draw=none, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}, forget plot, select coords between index={1}{1}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%  
	\addplot [color=black!50!green, draw=none, mark=*, mark options={solid, fill=black!50!green, black!50!green}, forget plot, select coords between index={0}{0}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%
	\end{axis}
	\end{tikzpicture}
}
%
\hspace*{1.5em}


==> Fig/2D_skew_diff_a.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	%
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1-1_1-1_1_1_contour.csv}\dataContour
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1-1_1-1_1_1.csv}\dataX
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1-1_1-1_1_1_first.csv}\dataXf
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1-1_1-1_1_1_last.csv}\dataXe
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1-1_1-1_1_1_points.csv}\dataPoints
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1-1_1-1_1_1_exact.csv}\dataXexact
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-5_0-5_s_1-1_1-1_1_1_minmax.csv}\dataMinMax
	\GetElement{\dataMinMax}{0}{[index]0}{\xmin}
	\GetElement{\dataMinMax}{0}{[index]1}{\xmax}
	\GetElement{\dataMinMax}{1}{[index]0}{\ymin}
	\GetElement{\dataMinMax}{1}{[index]1}{\ymax}
	%
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xmin,
	xmax=\xmax,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$x^{[1]}$},
	ymin=\ymin,
	ymax= \ymax,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$x^{[2]}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title = (a)
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=white!80!black] table[x index = {0}, y index = {1}]{\dataContour};
	%
	\addplot [color=mycolor1, forget plot]
		table[x index = {0}, y index = {1}]{\dataX};
	%
	\addplot [color=blue, line width=0.7pt, dashed, forget plot]
		table[x index = {0}, y index = {1}]{\dataXexact};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXf};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXe};
	%
	\addplot [color=black!50!green, draw=none, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}, forget plot, select coords between index={1}{1}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%  
	\addplot [color=black!50!green, draw=none, mark=*, mark options={solid, fill=black!50!green, black!50!green}, forget plot, select coords between index={0}{0}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%
	\end{axis}
	\end{tikzpicture}
}
%
\hspace*{1.5em}
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	%
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-43246_0-2_s_1-1_1-1_1_1_contour.csv}\dataContour
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-43246_0-2_s_1-1_1-1_1_1.csv}\dataX
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-43246_0-2_s_1-1_1-1_1_1_first.csv}\dataXf
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-43246_0-2_s_1-1_1-1_1_1_last.csv}\dataXe
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-43246_0-2_s_1-1_1-1_1_1_points.csv}\dataPoints
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-43246_0-2_s_1-1_1-1_1_1_exact.csv}\dataXexact
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-43246_0-2_s_1-1_1-1_1_1_minmax.csv}\dataMinMax
	\GetElement{\dataMinMax}{0}{[index]0}{\xmin}
	\GetElement{\dataMinMax}{0}{[index]1}{\xmax}
	\GetElement{\dataMinMax}{1}{[index]0}{\ymin}
	\GetElement{\dataMinMax}{1}{[index]1}{\ymax}
	%
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xmin,
	xmax=\xmax,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$x^{[1]}$},
	ymin=\ymin,
	ymax= \ymax,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$x^{[2]}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title = (b)
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=white!80!black] table[x index = {0}, y index = {1}]{\dataContour};
	%
	\addplot [color=mycolor1, forget plot]
	table[x index = {0}, y index = {1}]{\dataX};
	%
	\addplot [color=blue, line width=0.7pt, dashed, forget plot]
	table[x index = {0}, y index = {1}]{\dataXexact};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXf};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXe};
	%
	\addplot [color=black!50!green, draw=none, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}, forget plot, select coords between index={1}{1}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%  
	\addplot [color=black!50!green, draw=none, mark=*, mark options={solid, fill=black!50!green, black!50!green}, forget plot, select coords between index={0}{0}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%
	\end{axis}
	\end{tikzpicture}
}
%
\hspace*{1.5em}
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{ 
	\begin{tikzpicture}[baseline]
	%
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-48094_0-71429_s_1-1_1-1_1_1_contour.csv}\dataContour
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-48094_0-71429_s_1-1_1-1_1_1.csv}\dataX
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-48094_0-71429_s_1-1_1-1_1_1_first.csv}\dataXf
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-48094_0-71429_s_1-1_1-1_1_1_last.csv}\dataXe
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-48094_0-71429_s_1-1_1-1_1_1_points.csv}\dataPoints
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-48094_0-71429_s_1-1_1-1_1_1_exact.csv}\dataXexact
	\pgfplotstableread[col sep = comma]{Fig/csv/2D__a_0-48094_0-71429_s_1-1_1-1_1_1_minmax.csv}\dataMinMax
	\GetElement{\dataMinMax}{0}{[index]0}{\xmin}
	\GetElement{\dataMinMax}{0}{[index]1}{\xmax}
	\GetElement{\dataMinMax}{1}{[index]0}{\ymin}
	\GetElement{\dataMinMax}{1}{[index]1}{\ymax}
	%
	\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xmin,
	xmax=\xmax,
	xlabel style={font=\color{white!15!black},at={(0.5,0.06)}},
	xlabel={$x^{[1]}$},
	ymin=\ymin,
	ymax= \ymax,
	ylabel style={font=\color{white!15!black},at={(0.15,0.5)}},
	ylabel={$x^{[2]}$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title = (c)
	]
	\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=white!80!black] table[x index = {0}, y index = {1}]{\dataContour};
	%
	\addplot [color=mycolor1, forget plot]
	table[x index = {0}, y index = {1}]{\dataX};
	%
	\addplot [color=blue, line width=0.7pt, dashed, forget plot]
	table[x index = {0}, y index = {1}]{\dataXexact};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXf};
	%
	\addplot [color=red, line width=1pt, forget plot]
	table[x index = {0}, y index = {1}]{\dataXe};
	%
	\addplot [color=black!50!green, draw=none, mark=diamond*, mark options={solid, fill=black!50!green, black!50!green}, forget plot, select coords between index={1}{1}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%  
	\addplot [color=black!50!green, draw=none, mark=*, mark options={solid, fill=black!50!green, black!50!green}, forget plot, select coords between index={0}{0}]
	table[x index = {0}, y index = {1}]{\dataPoints};
	%
	\end{axis}
	\end{tikzpicture}
}
%
\hspace*{1.5em}


==> Fig/TW_examp.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64453,0.00000}%
%
\subfloat{
	\begin{tikzpicture}[baseline]
	\pgfplotstableread[col sep = comma]{Fig/csv/TW_examp.csv}\dataArea
	\GetElement{\dataArea}{0}{[index]0}{\xminA}
	\GetElement{\dataArea}{0}{[index]1}{\xmaxA}
	\GetElement{\dataArea}{0}{[index]2}{\yminA}
	\GetElement{\dataArea}{0}{[index]3}{\ymaxA}
	\GetElement{\dataArea}{0}{[index]4}{\maxidx}
	\GetElement{\dataArea}{1}{[index]0}{\colr}
	\GetElement{\dataArea}{1}{[index]1}{\colg}
	\GetElement{\dataArea}{2}{[index]0}{\colb}
	\GetElement{\dataArea}{2}{[index]1}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	%
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
		table[x index = {0}, y index = {1}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]2}{\colr}
	\GetElement{\dataArea}{1}{[index]3}{\colg}
	\GetElement{\dataArea}{2}{[index]2}{\colb}
	\GetElement{\dataArea}{2}{[index]3}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, select coords between index={3}{\maxidx+2}]
		table[x index = {2}, y index = {3}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]4}{\colr}
	\GetElement{\dataArea}{1}{[index]5}{\colg}
	\GetElement{\dataArea}{2}{[index]4}{\colb}
	\GetElement{\dataArea}{2}{[index]5}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}, pattern=north west lines, pattern color=mycol]
	table[x index = {4}, y index = {5}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]6}{\colr}
	\GetElement{\dataArea}{1}{[index]7}{\colg}
	\GetElement{\dataArea}{2}{[index]6}{\colb}
	\GetElement{\dataArea}{2}{[index]7}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.806\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {6}, y index = {7}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]8}{\colr}
	\GetElement{\dataArea}{1}{[index]9}{\colg}
	\GetElement{\dataArea}{2}{[index]8}{\colb}
	\GetElement{\dataArea}{2}{[index]9}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {8}, y index = {9}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]10}{\colr}
	\GetElement{\dataArea}{1}{[index]11}{\colg}
	\GetElement{\dataArea}{2}{[index]10}{\colb}
	\GetElement{\dataArea}{2}{[index]11}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {10}, y index = {11}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]12}{\colr}
	\GetElement{\dataArea}{1}{[index]13}{\colg}
	\GetElement{\dataArea}{2}{[index]12}{\colb}
	\GetElement{\dataArea}{2}{[index]13}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {12}, y index = {13}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]14}{\colr}
	\GetElement{\dataArea}{1}{[index]15}{\colg}
	\GetElement{\dataArea}{2}{[index]14}{\colb}
	\GetElement{\dataArea}{2}{[index]15}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.538\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}, pattern=north west lines, pattern color=mycol]
	table[x index = {14}, y index = {15}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]16}{\colr}
	\GetElement{\dataArea}{1}{[index]17}{\colg}
	\GetElement{\dataArea}{2}{[index]16}{\colb}
	\GetElement{\dataArea}{2}{[index]17}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {16}, y index = {17}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]18}{\colr}
	\GetElement{\dataArea}{1}{[index]19}{\colg}
	\GetElement{\dataArea}{2}{[index]18}{\colb}
	\GetElement{\dataArea}{2}{[index]19}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {18}, y index = {19}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]20}{\colr}
	\GetElement{\dataArea}{1}{[index]21}{\colg}
	\GetElement{\dataArea}{2}{[index]20}{\colb}
	\GetElement{\dataArea}{2}{[index]21}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {20}, y index = {21}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]22}{\colr}
	\GetElement{\dataArea}{1}{[index]23}{\colg}
	\GetElement{\dataArea}{2}{[index]22}{\colb}
	\GetElement{\dataArea}{2}{[index]23}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0.269\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {22}, y index = {23}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]24}{\colr}
	\GetElement{\dataArea}{1}{[index]25}{\colg}
	\GetElement{\dataArea}{2}{[index]24}{\colb}
	\GetElement{\dataArea}{2}{[index]25}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {24}, y index = {25}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]26}{\colr}
	\GetElement{\dataArea}{1}{[index]27}{\colg}
	\GetElement{\dataArea}{2}{[index]26}{\colb}
	\GetElement{\dataArea}{2}{[index]27}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.253\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {26}, y index = {27}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]28}{\colr}
	\GetElement{\dataArea}{1}{[index]29}{\colg}
	\GetElement{\dataArea}{2}{[index]28}{\colb}
	\GetElement{\dataArea}{2}{[index]29}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.506\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {28}, y index = {29}]{\dataArea}--cycle;
	\end{axis}
	%
	\GetElement{\dataArea}{1}{[index]30}{\colr}
	\GetElement{\dataArea}{1}{[index]31}{\colg}
	\GetElement{\dataArea}{2}{[index]30}{\colb}
	\GetElement{\dataArea}{2}{[index]31}{\opac}
	\definecolor{mycol}{rgb}{\colr,\colg,\colb}%
	\begin{axis}[%
	width=0.192\figurewidth,
	height=0.194\figureheight,
	at={(0.759\figurewidth,0\figureheight)},
	scale only axis,
	xmin=\xminA,
	xmax=\xmaxA,
	xtick={\empty},
	ymin=\yminA,
	ymax=\ymaxA,
	ytick={\empty},
	axis background/.style={fill=white}
	]
	\addplot[area legend, draw=mycol, fill=mycol, fill opacity=\opac, forget plot, select coords between index={3}{\maxidx+2}]
	table[x index = {30}, y index = {31}]{\dataArea}--cycle;
	\end{axis}
	%
	\node[] at (-1.2,2.1) {\corrected{\Large $T(W)=$}};
	\node[] at (0.5,-0.3) {\correct{\footnotesize $x_{1,i}$}};
	\node[] at (1.65,-0.3) {\correct{\footnotesize $x_{2,i}$}};
	\node[] at (2.8,-0.3) {\correct{\footnotesize $x_{3,i}$}};
	\node[] at (3.95,-0.3) {\correct{\footnotesize $x_{4,i}$}};
	\node[] at (4.7,4.05) {\correct{\footnotesize $y_{1,i}$}};
	\node[] at (4.7,2.85) {\correct{\footnotesize $y_{2,i}$}};
	\node[] at (4.7,1.6) {\correct{\footnotesize $y_{3,i}$}};
	\node[] at (4.7,0.4) {\correct{\footnotesize $y_{4,i}$}};
	\end{tikzpicture}%
}

==> Fig/commutativ_maps.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[>=latex]
	% NON - COMMUTIV MAP
	% NODES
	\node[draw=black,circle,name=c1, inner sep = 2pt] at (-0.6,0) {};
	\node[draw=black,circle,name=c2, inner sep = 2pt, above right = 1cm and 1cm of c1.center ] {};
	\node[draw=black,circle,name=c3, inner sep = 2pt,above left = 1cm and 1cm of c2.center ] {};
	\node[draw=black,circle,name=c4, inner sep = 2pt, below left = 0.8cm and 1.1cm of c3.center ] {};
	\node[draw=black,circle,name=c5, inner sep = 2pt, above left = 0.3cm and 0.6cm of c1.center ] {};
	%
	% LINES
	% 
	\draw[->,thick,color = green60] (c1) to (c2);
	\draw [->,thick,color = green60] (c2) to [out=100,in=350,looseness=0.8] (c3);
	\draw [->,thick,color = green60] (c3) to (c4);
	\draw [->,thick,color = green60] (c4) to [out=330,in=100,looseness=0.8] (c5);
	\draw [->,thick,color = orange90] (c1) to (c5);

	% TEXT NODES
	\node[below = -0.01cm of c1.south ] {\small{$x_0$}};
	\node[right = -0.05cm of c2.east ] {\small{$x_1$}};
	\node[above = -0.05cm of c3.north ] {\small{$x_2$}};
	\node[left = -0.1cm of c4.west ] {\small{$x_3$}};
	\node[left = -0.05cm of c5.west ] {\small{$x_4$}};
	\node[below = 0.7cm of c1.north] {(b)};
	\node[below left = 0.7cm and 3.8cm of c1.north] {(a)};
	
	% TEXT ARROWS
	\node[above right = -0.02cm and 0.45cm of c1.center ] {\small{$M_{0}^{\sqrt{h}}$}};
	\node[above left = 0.45cm and -0.5cm of c2.center ] {\small{$M_{1}^{\sqrt{h}}$}};
	\node[below left = -0.3cm and 0.5cm of c3.center ] {\small{$M_2^{\sqrt{h}}$}};
	\node[below right = -0.08cm and 0.4cm of c4.center ] {\small{$M_{3}^{\sqrt{h}}$}};
	\node[below left = -0.11cm and 0.25cm of c1.center ] {{\color{orange90}\small{$\approx\nabla J(x_0)$}}};
	
	% ES SEQUENCE
	% NODES
	\node[name=1, inner sep = 0pt] at (-6.25,1) {};
	\node[name=2, right = 3.4cm of 1.center ] {};
	\node[name=3, above = 1.5cm of 1.center ] {};
	\node[name=3_1, below = 1.3cm of 1.center ] {};
	\node[name=4, below = 1.0cm of 1.center ] {};
	\node[name=5, above = 0.9cm of 1.center ] {};
	\node[name=6, right = 0.3cm of 5.center ] {};
	\node[fill = blue, circle, inner sep = 2pt] at (6.center){};
	\node[name=7, right = 0.3cm of 1.center ] {};
	\node[cross = 3pt, thick, draw = red] at (7.center){};
	\node[name=8, right = 0.6cm of 7.center ] {};
	\node[fill = blue, circle, inner sep = 2pt] at (8.center){};
	\node[name=9, above = 0.9cm of 8.center ] {};
	\node[cross = 3pt, thick, draw = red] at (9.center){};
	\node[name=10, right = 0.6cm of 8.center ] {};
	\node[cross = 3pt, thick, draw = red] at (10.center){};
	\node[name=11, below = 0.9cm of 10.center ] {};
	\node[fill = blue, circle, inner sep = 2pt] at (11.center){};
	\node[name=22, right = 0.6cm of 10.center ] {};
	\node[fill = blue, circle, inner sep = 2pt] at (22.center){};
	\node[name=23, below = 0.9cm of 22.center ] {};
	\node[cross = 3pt, thick, draw = red] at (23.center){};
	
	\node[name=12, right = 0.3cm of 1.center ] {};
	\node[name=13, below left = 0.5cm and 0.5cm of 12.center ] {};
	\node[name=14, right = 0.6cm of 13.center ] {};
	\node[name=15, above right = 0.5cm and 0.5cm of 14.center ] {};
	\node[name=16, right = 0.6cm of 15.center ] {};
	\node[name=17, above right = 0.5cm and 0.5 of 16.center ] {};
	\node[name=18, right = 0.6cm of 17.center ] {};
	\node[name=19, below left = 0.5cm and 0.5cm of 18.center ] {};
	
	\node[name=20, below left = 0.7cm and 0.7cm  of 1.center ] {};
	\node[name=21, above right = 0.7cm and 0.7cm  of 1.center ] {};
	
	%
	% LINES
	%\draw[thick] (7.center) to ([yshift=-0.1cm]7.center);
	%\draw[thick] (8.center) to ([yshift=-0.1cm]8.center);
	%\draw[thick] (16.center) to ([yshift=-0.1cm]16.center);
	%\draw[thick] (19.center) to ([yshift=-0.1cm]19.center);
	\draw[->] (1.center) to (2);
	\draw[->] (1.center) to (3);
	\draw[-] (1.center) to (3_1);	
	\draw[thick,color=blue] (7.center) to (6.center);
	\draw[thick,color=red] (8.center) to (9.center);
	\draw[thick,color=blue] (10.center) to (11.center);
	\draw[thick,color=red] (22.center) to (23.center);
	
	% TEXT NODES
	\node[below left = -0.05cm and -0.15cm of 3.west ] {\small{$u_k,v_k$}};
	\node[below = -0.05cm of 7.south ] {\footnotesize{$0$}};
	\node[below = -0.05cm of 8.south ] {\footnotesize{$1$}};
	\node[below = -0.35cm of 16.north ] {\footnotesize{$2$}};
	\node[below = -0.35cm of 19.north ] {\footnotesize{$3$}};
	\node[below right = -0.1cm and 0.5 cm of 19.south ] {\footnotesize{$k$}};

	\end{tikzpicture}
	\caption[]{(a) periodic inputs $u_k$ ({\color{blue}$\bullet$}) and $v_k$ ({\color{red}$\cross$}) depicted for one period $m=4$ as specified in \eqref{eq:input_coord}; (b) non-commutative maps as in \eqref{eq:TM} with initial point $x_0$.}
	\label{fig:ncm}
\end{figure}

==> Fig/explain_f_g.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[>=latex]
	% ES SEQUENCE
	% NODES
	\node[name=1, inner sep = 0pt] at (0,0) {};
	\node[name=2, right = 5cm of 1.center ] {};
	\node[name=3, above = 5cm of 1.center ] {};
	\node[name=w1, right = 4.5cm of 1.center ] {};
	\node[name=w2, above = 4.5cm of w1.center ] {};
	\node[name=w3, left = 4.5cm of w2.center ] {};
	\node[name=Lw1, right = 3.67cm of 1.center ] {};
	\node[name=Lw2, above = 1.91cm of Lw1.center ] {};
	\node[name=Lw3, left = 4.22cm of Lw2.center ] {};
	\node[name=Lw4, below = 2.34cm of Lw3.center ] {};
	%
	\draw[->] (1.center) to (2);
	\draw[->] (1.center) to (3);
	\draw[->,thick,blue] (1.center) to (w1.center);
	\draw[->,thick,blue] (w1.center) to (w2.center);
	\draw[->,thick,blue] (w2.center) to (w3.center);
	\draw[->,thick,blue] (w3.center) to (1.center);
	\draw[->,dashed,very thick,green60] (1.center) to (Lw1.center);
	\draw[->,dashed,very thick,green60] (Lw1.center) to (Lw2.center);
	\draw[->,dashed,very thick,green60] (Lw2.center) to (Lw3.center);
	\draw[->,dashed,very thick,green60] (Lw3.center) to (Lw4.center);
	
	\draw[->,dotted,very thick,orange90] (Lw4.center) to (1.center);
	
	% TEXT NODES
	\node[below left = -0.25cm and -0.15cm of 3.west ] {\small{$gv, v$}};
	\node[below left = 0.05cm and -0.75cm of 2.west ] {\small{$fu, u$}};
	\node[below left = 0.15cm and -1.55cm of 1.east ]
	{\color{orange90}\small{$|\cdot| \approx -\nabla J$}};
	\node[below left = 0.23cm and -0.15cm of 3.west ] {\small{$1$}};
	\node[below left = 0.05cm and 0.2cm of 2.west  ] {\small{$1$}};
	\node[below right = -0.5cm and 2.2cm of 1.west  ] {\color{blue} \small{$w_0$}};
	\node[below right = -2.55cm and 4.05cm of 1.west  ] {\color{blue} \small{$w_1$}};
	\node[below right = -4.55cm and 2.2cm of 1.west  ] {\color{blue} \small{$w_2$}};
	\node[below right = -2.55cm and 0.05cm of 1.west  ] {\color{blue} \small{$w_3$}};
	\end{tikzpicture}
	\caption[]{An illustration of the interaction between generating functions and exploration sequence $\{w\}_{k=0}^{m-1}$ (${\color{blue}-}$) for \eqref{eq:input_coord} with $m=4$ and $n=1$. The generating functions scale the exploration sequence vectors (${\color{green60}\thinmins\,\thinmins}$), where the norm of the vector from the endpoint to the origin (${\color{orange90}\cdots}$) is the value of the gradient component or the gradient itself in the scalar case. Note that the vectors of the exploration sequence sum up to the zero vector as demanded by \eqref{eq:cond_equ_gen_zero}.}
	\label{fig:explain_f_g}
\end{figure}

==> Fig/interlacing_proof.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.64453,0.00000}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=4,
xmax=10,
xlabel=$m$,
xlabel style={at={(0.5,0.06)}},
ymin=-0.1,
ymax=3.5,
ylabel=$\omega_k$,
ylabel style={at={(0.09,0.5)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	1\\
4	0\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
4	1.37638192047117\\
5	1.37638192047117\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
4	0.324919696232906\\
5	0.324919696232906\\
};
\addplot [color=mycolor3, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
5	1.37638192047117\\
5	0.324919696232906\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
5	1.73205080756888\\
6	1.73205080756888\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
5	0.577350269189626\\
6	0.577350269189626\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
5	0\\
6	0\\
};
\addplot [color=mycolor1, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
6	1.73205080756888\\
6	0.577350269189626\\
6	0\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
6	2.07652139657234\\
7	2.07652139657234\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
6	0.797473388882404\\
7	0.797473388882404\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
6	0.22824347439015\\
7	0.22824347439015\\
};
\addplot [color=mycolor4, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
7	2.07652139657234\\
7	0.797473388882404\\
7	0.22824347439015\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
7	2.4142135623731\\
8	2.4142135623731\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
7	1\\
8	1\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
7	0.414213562373095\\
8	0.414213562373095\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
};
\addplot [color=mycolor5, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
8	2.4142135623731\\
8	1\\
8	0.414213562373095\\
8	0\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
8	2.74747741945462\\
9	2.74747741945462\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
8	1.19175359259421\\
9	1.19175359259421\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
8	0.577350269189626\\
9	0.577350269189626\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
8	0.176326980708465\\
9	0.176326980708465\\
};
\addplot [color=mycolor1, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
9	2.74747741945462\\
9	1.19175359259421\\
9	0.577350269189626\\
9	0.176326980708465\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
9	3.07768353717526\\
10	3.07768353717526\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
9	1.37638192047117\\
10	1.37638192047117\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
9	0.726542528005362\\
10	0.726542528005362\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
9	0.324919696232906\\
10	0.324919696232906\\
};
\addplot [color=green60, dashed, mark=triangle, mark options={solid, rotate=90, green60}, forget plot]
  table[row sep=crcr]{%
9	0\\
10	0\\
};
\addplot [color=mycolor6, draw=none, mark size=2.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	3.07768353717526\\
10	1.37638192047117\\
10	0.726542528005362\\
10	0.324919696232906\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/macu_motivation1.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[>=latex,scale = 1.0]
  \pgfdeclarelayer{pre main}
  \pgfsetlayers{pre main,main}
        \def\xa{-1.5};
        \def\ya{5.5};
        \def\xb{2};
        \def\yb{4.5};
        \def\xc{2.5};
        \def\yc{1.9};
        \def\xd{1};
        \def\yd{1.5};
        \def\xe{-1.5};
        \def\ye{3.2};
        \def\sf{12}
        \def\os{3.5}
        \def\ds{-2}
  \begin{axis}[
      hide axis,
      width = 9.5cm,
      %domain x = -6:6,
      domain y = -4:6,
      zmax   = 8,
      colormap/bone,
      xmin = -6,
      xmax = 6,
      ymin = -3,
      ymax = 6
    ]
    \begin{pgfonlayer}{pre main}
        \draw[->, black!99,thick] (axis cs:-5.9,-3,\ds) to (axis cs:4,-3,\ds) {};
        \draw[->, black!99,thick] (axis cs:-5.9,-3,\ds) to (axis cs:-5.9,4.5,\ds) {};
        \draw[->, black!99,thick] (axis cs:-5.9,-3,\ds) to (axis cs:-5.9,-3,9) {};
      \addplot3 [surf, opacity=0.6] {(x^2+y^2)/\sf+\os};
      \addplot3 [surf, opacity=0.03] {\ds+0.9};
      %
      \draw[blue!50,dashed,thick] (axis cs:\xa,\ya,\xa^2/\sf+\ya^2/\sf+\os) to (axis cs:\xa,\ya,\ds) {};
      \draw[blue!50,dashed,thick] (axis cs:\xb,\yb,\xb^2/\sf+\yb^2/\sf+\os) to (axis cs:\xb,\yb,\ds) {};
      \draw[blue!50,dashed,thick] (axis cs:\xc,\yc,\xc^2/\sf+\yc^2/\sf+\os) to (axis cs:\xc,\yc,\ds) {};
      \draw[blue!50,dashed,thick] (axis cs:\xd,\yd,\xd^2/\sf+\yd^2/\sf+\os) to (axis cs:\xd,\yd,\ds) {};
      \draw[blue!50,dashed,thick] (axis cs:\xe,\ye,\xe^2/\sf+\ye^2/\sf+\os) to (axis cs:\xe,\ye,\ds) {};
      %
      \addplot3[mark=square*,blue!90] coordinates {(\xa,\ya,\ds)};
      \addplot3[mark=square*,blue!90] coordinates {(\xb,\yb,\ds)};
      \addplot3[mark=square*,blue!90] coordinates {(\xc,\yc,\ds)};
      \addplot3[mark=square*,blue!90] coordinates {(\xd,\yd,\ds-0.1)};
      \addplot3[mark=square*,blue!90] coordinates {(\xe,\ye,\ds)};
      %
    \end{pgfonlayer}
    \begin{pgfonlayer}{main}
        \addplot3[mark=square*,blue] coordinates {(\xa,\ya,\xa^2/\sf+\ya^2/\sf+\os)};
        \addplot3[mark=square*,blue] coordinates {(\xb,\yb,\xb^2/\sf+\yb^2/\sf+\os)};
        \addplot3[mark=square*,blue] coordinates {(\xc,\yc,\xc^2/\sf+\yc^2/\sf+\os)};
        \addplot3[mark=square*,blue] coordinates {(\xd,\yd,\xd^2/\sf+\yd^2/\sf+\os)};
        \addplot3[mark=square*,blue] coordinates {(\xe,\ye,\xe^2/\sf+\ye^2/\sf+\os)};
        %
        %
        %\draw[->, very thick,green60,shorten >= 6pt, shorten <= 7pt] (axis cs:\xa,\ya,\xa^2/\sf+\ya^2/\sf+\os) [out=20, in=120] to (axis cs:\xb,\yb,\xb^2/\sf+\yb^2/\sf+\os) {};
        \draw[->, very thick,green60,shorten >= 4pt, shorten <= 4pt] (axis cs:\xa,\ya,\ds) [out=0, in=130] to (axis cs:\xb,\yb,\ds) {};
        \draw[-, very thick,black!80,opacity=0.3,shorten >= 5pt, shorten <= 5pt] (axis cs:\xa,\ya,\xa^2/\sf+\ya^2/\sf+\os) [out=315, in=180] to (axis cs:\xb,\yb,\xb^2/\sf+\yb^2/\sf+\os) {};
        %
        %\draw[->, very thick,green60,shorten >= 5pt, shorten <= 5pt] (axis cs:\xb,\yb,\xb^2/\sf+\yb^2/\sf+\os) [out=225, in=100] to (axis cs:\xc,\yc,\xc^2/\sf+\yc^2/\sf+\os) {};
        \draw[->, very thick,green60,shorten >= 4pt, shorten <= 5pt] (axis cs:\xb,\yb,\ds) [out=270, in=25] to (axis cs:\xc,\yc,\ds) {};
        \draw[-, very thick,black!80,opacity=0.3, shorten >= 5pt, shorten <= 5pt] (axis cs:\xb,\yb,\xb^2/\sf+\yb^2/\sf+\os) [out=260, in=40] to (axis cs:\xc,\yc,\xc^2/\sf+\yc^2/\sf+\os) {};
        %
        %\draw[->, very thick,green60, shorten >= 5pt, shorten <= 5pt] (axis cs:\xc,\yc,\xc^2/\sf+\yc^2/\sf+\os) [out=150, in=60] to (axis cs:\xd,\yd,\xd^2/\sf+\yd^2/\sf+\os) {};
        \draw[->, very thick,green60, shorten >= 4pt, shorten <= 4pt] (axis cs:\xc,\yc,\ds) [out=180, in=0] to (axis cs:\xd,\yd,\ds-0.1) {};
        \draw[-, very thick,black!80,opacity=0.3, shorten >= 4pt, shorten <= 4pt] (axis cs:\xc,\yc,\xc^2/\sf+\yc^2/\sf+\os) [out=210, in=0] to (axis cs:\xd,\yd,\xd^2/\sf+\yd^2/\sf+\os) {};
        %
        %\draw[->, very thick,green60, shorten >= 5pt, shorten <= 5pt] (axis cs:\xd,\yd,\xd^2/\sf+\yd^2/\sf+\os) [out=90, in=-20] to (axis cs:\xe,\ye,\xe^2/\sf+\ye^2/\sf+\os) {};
        \draw[->, very thick,green60, shorten >= 4pt, shorten <= 4pt] (axis cs:\xd,\yd,\ds-0.1) [out=170, in=280] to (axis cs:\xe,\ye,\ds) {};
        \draw[-, very thick,black!80,opacity=0.3, shorten >= 4pt, shorten <= 4pt] (axis cs:\xd,\yd,\xd^2/\sf+\yd^2/\sf+\os) [out=150, in=280] to (axis cs:\xe,\ye,\xe^2/\sf+\ye^2/\sf+\os) {};
        %
        %\draw[->,line width = 1.7pt,orange90, shorten >= 5pt, shorten <= 5pt] (axis cs:\xa,\ya,\xa^2/\sf+\ya^2/\sf+\os) to (axis cs:\xe,\ye,\xe^2/\sf+\ye^2/\sf+\os) {};
        \draw[->,very thick,orange90, shorten >= 4pt, shorten <= 4pt] (axis cs:\xa,\ya,\ds) to (axis cs:\xe,\ye,\ds) {};
        %
        \node[] at (axis cs:-3.0,4,\ds) {\color{orange90} ${-\nabla J}$};
        %
    \end{pgfonlayer}
  \end{axis}
\end{tikzpicture}
	\caption[]{
	An illustration of the presented optimization algorithms based on non-commutative maps. Effects of non-commutativity are utilized to approximate the negative gradient of the optimization objective in $m$ steps (i.e., $m=4$ in this illustration).}
	\label{fig1:macu_motivation}
\end{figure}
